Latent World Models with Monotone Planning Costs for Image-Goal Navigation

Image-goal navigation with latent world models requires not only accurate future prediction, but also a planning cost that reliably ranks candidate action sequences. We define the cost as the cosine distance between the predicted future embedding and the goal embedding, and show that poor cost ordering can mislead sampling-based planners such as Cross-Entropy Method (CEM). To address this, we propose a latent world model built on a frozen DINO-family encoder and train it with two complementary objectives. An autoregressive rollout loss reduces the gap between training and multi-step planning rollouts, while a Monotone Cost Ranking (MCR) loss directly encourages increasingly perturbed action sequences to receive higher planning costs. We also study InfoNCE-based action-contrastive training and find that temporal permutation negatives distort the latent geometry and degrade planning performance. On the GNM navigation dataset, our method outperforms Navigation World Models (NWM), DINO-WM, OmniVLA, and NoMaD, achieving state-of-the-art image-goal navigation performance while reducing orientation error by $2.7\times$ over the same-encoder DINO WM baseline. We also deploy the model zero-shot on a physical robot, where it follows goal-directed paths in unseen indoor and outdoor environments.

==> teaser.tex <==
% Figure 1. Drop-in replacement; uses the original figures/teaser assets.
% Requires tikz with arrows.meta, positioning, calc, decorations.pathreplacing.
% Solid arrows: model computation. Dashed colored arrows: training supervision.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  flow/.style={-{Stealth[length=3.5pt,width=3pt]},semithick,draw=black!65},
  action/.style={flow,draw=teal!65!black},
  sup/.style={flow,densely dashed,draw=orange!85!black},
  rank/.style={flow,densely dashed,draw=violet!75!black},
  lab/.style={font=\scriptsize,inner sep=1pt,align=center},
  hdr/.style={font=\scriptsize\bfseries,inner sep=1pt},
  img/.style={inner sep=0pt,outer sep=0pt},
  pca/.style={img,draw=black!45,line width=.3pt},
  pred/.style={draw=teal!65!black,fill=teal!12,rounded corners=2pt,
    minimum width=.7cm,minimum height=.65cm,inner sep=2pt,align=center,font=\scriptsize},
  latent/.style={draw=teal!60!black,fill=teal!4,rounded corners=1pt,
    minimum width=.48cm,minimum height=.48cm,inner sep=1pt,font=\scriptsize}]

% (a) Inputs and shared frozen visual encoder.
\node[hdr,anchor=west] at (0,1.75) {(a) Action-conditioned world model and training objectives};
\node[img] (o1) at (1.15,0) {\includegraphics[width=2.3cm,height=1.37cm]{figures/teaser/worldmodel_outside_start.png}};
\node[img] (og) at (1.15,-1.95) {\includegraphics[width=2.3cm,height=1.37cm]{figures/teaser/goal_outdoor.jpg}};
\node[lab,anchor=south west,fill=white,fill opacity=.85,text opacity=1] at (o1.south west) {$o_1$ (current)};
\node[lab,anchor=south west,fill=white,fill opacity=.85,text opacity=1] at (og.south west) {$o_g$ (goal)};
\node[draw=gray!65,fill=gray!12,rounded corners=2pt,minimum width=.43cm,minimum height=2.95cm,inner sep=2pt] (enc) at (2.85,-.975) {\rotatebox{90}{\scriptsize Frozen DINO $\phi$}};
\node[pca] (z1) at (3.85,0) {\includegraphics[width=1cm,height=1cm]{figures/teaser/start_pca.png}};
\node[pca] (zg) at (3.85,-1.95) {\includegraphics[width=1cm,height=1cm]{figures/teaser/goal_pca.png}};
\node[lab,above=2pt of z1] {$z_1$};
\node[lab,below=2pt of zg] {$z_g$};
\foreach \o/\z in {o1/z1,og/zg}{
  \draw[flow] (\o.east) -- (enc.west |- \o);
  \draw[flow] (enc.east |- \z) -- (\z.west);
}

% Unrolled predictor: each predicted latent is the next step's input.
\node[pred] (p1) at (5.1,0) {$f_\theta$};
\node[latent] (h1) at (6.05,0) {$\hat z^{(1)}$};
\node[pred] (p2) at (7.05,0) {$f_\theta$};
\node[latent] (h2) at (8.0,0) {$\hat z^{(2)}$};
\node[lab] (dots) at (8.75,0) {$\cdots$};
\node[pred] (pH) at (9.55,0) {$f_\theta$};
\node[pca] (hH) at (10.85,0) {\includegraphics[width=1cm,height=1cm]{figures/teaser/predicted_final_pca.png}};
\node[lab,above=2pt of hH] {$\hat z^{(H)}$};
\foreach \a/\b in {z1/p1,p1/h1,h1/p2,p2/h2,h2/dots,dots/pH,pH/hH}{\draw[flow] (\a.east) -- (\b.west);}
\node[lab,text=teal!45!black] at (7.5,-.48) {autoregressive rollout (shared $f_\theta$)};

% The same action candidates produce both latent predictions and ranking labels.
\node[lab,text=teal!40!black,fill=white] (A) at (7.5,1.22)
  {Action sequences $\mathbf a_{1:H}$: ground truth / perturbed candidates $i$};
\draw[action] (A.south) -- (7.5,.81) -- (5.1,.81) -- (p1.north);
\draw[action] (7.05,.81) -- (p2.north);
\draw[action] (7.5,.81) -- (9.55,.81) -- (pH.north);
\node[lab,anchor=south west,text=teal!40!black] at (5.1,.84) {$a_1$};
\node[lab,anchor=south west,text=teal!40!black] at (7.05,.84) {$a_2$};
\node[lab,anchor=south west,text=teal!40!black] at (9.55,.84) {$a_H$};

% Rollout supervision aggregates predictions and true future features.
\draw[orange!85!black,semithick,decorate,decoration={brace,mirror,amplitude=3pt}]
  (5.77,-.67) -- (11.35,-.67);
\node[draw=orange!85!black,fill=orange!10,rounded corners=2pt,inner sep=4pt,align=center,font=\scriptsize]
  (roll) at (8.56,-1.31) {\textbf{Rollout loss} $\mathcal L_{\mathrm{rollout}}$\\[3pt]
  $\frac{1}{K}\sum_k\mathcal L_{\mathrm{pred}}(\hat z^{(k)},z_{\mathrm{true}}^{(k)})$};
\draw[sup] (8.56,-.76) -- (roll.north);
\node[lab] (targets) at (8.56,-2.23) {True future features $z_{\mathrm{true}}^{(1:K)}$\\\textcolor{orange!65!black}{ground-truth action rollout only}};
\draw[sup] (targets.north) -- (roll.south);

% Cost is a computation, not another training loss.
\node[draw=red!65!black,fill=red!7,rounded corners=2pt,align=center,font=\scriptsize,inner sep=4pt]
  (cost) at (13.1,0) {\textbf{Planning cost}\\[2pt]$c_i=1-\cos(\hat z_i^{(H)},z_g)$};
\draw[flow] (hH.east) -- (cost.west);
\draw[flow,draw=red!65!black] (zg.east) -- (4.6,-1.95) -- (4.6,-2.77) -- (12.55,-2.77) -- (12.55,0 |- cost.south);
\node[lab,anchor=south,fill=white,text=red!50!black] at (11.55,-2.77) {goal features};

% MCR explicitly receives action-derived deviations and model-derived costs.
\node[lab,align=center] (dr) at (16.1,1.22) {Dead-reckon candidates\\deviation from GT path $d_i$};
\draw[rank] (A.east) -- (dr.west);
\node[draw=violet!70!black,fill=violet!8,rounded corners=2pt,align=center,font=\scriptsize,inner sep=4pt]
  (mcr) at (16.1,-1.31) {\textbf{MCR loss} $\mathcal L_{\mathrm{mcr}}$\\[2pt]$d_i>d_j\ \Rightarrow\ c_i\geq c_j+m_{ij}$};
\draw[rank] (dr.south) -- node[lab,right,fill=white] {$d_i,d_j$} (mcr.north);
\draw[rank] (13.55,0 |- cost.south) -- (13.55,-1.31) -- (mcr.west);
\node[lab,anchor=west,text=violet!60!black] at (13.58,-.77) {$c_i,c_j$};
\node[lab,text=black!60,anchor=east] at (17.9,-2.56) {Dashed arrows: training supervision};

% (b,c) Original empirical panels, packed into an aligned second row.
\draw[black!15] (0,-3.05) -- (17.9,-3.05);
\node[hdr,anchor=north west] (cemhdr) at (0,-3.26) {(b) CEM candidates, coloured by planning cost};
\node[img,anchor=north west] (cem) at (0,-3.63)
  {\includegraphics[width=8.2cm,trim=74 12 0 0,clip]{figures/teaser/teaser_C_cem_outdoor.pdf}};
\node[lab,anchor=north west] at ([yshift=-2pt]cem.south west)
  {\textcolor{orange!85!black}{\rule[.35ex]{.45cm}{1.1pt}}\; planned sequence};
\node[hdr,anchor=north west] at (8.7,-3.26) {(c) Cost landscape over action perturbations};
\node[img,anchor=north west] (sD) at (8.7,-3.98)
  {\includegraphics[width=4.15cm,trim=0 0 2 11,clip]{figures/teaser/surface_pair_outdoor_DINOWM.pdf}};
\node[img,anchor=north east] (sO) at (17.9,-3.98)
  {\includegraphics[width=4.15cm,trim=0 0 2 11,clip]{figures/teaser/surface_pair_outdoor_Roll_SFT.pdf}};
\node[hdr,anchor=south,text=black!70] at ([yshift=2pt]sD.north) {DINO-WM (teacher forcing)};
\node[hdr,anchor=south,text=teal!45!black] at ([yshift=2pt]sO.north) {Ours (rollout + MCR)};
\node[lab,anchor=north,text=red!55!black] at ([yshift=-2pt]sD.south) {No basin at the true plan};
\node[lab,anchor=north,text=teal!45!black] at ([yshift=-2pt]sO.south) {Cost increases with deviation};
\end{tikzpicture}

